Generating many-component cat states and their Bell pairs

To counter loss errors in a quantum photonic system, we had previously found substantial performance advantages in using many-component cat states compared to their common two-component counterparts, and here we propose both probabilistic and deterministic protocols for the generation of these states. Our probabilistic schemes are demonstrated analytically, with a non-zero lower bound on the probability of generating perfect single-mode cat states in the limit of large amplitude, using the Kerr gate for the production of resource states. Our deterministic schemes rely on the universality of Kerr and displacement gates, with characteristics that appear uniquely suited to the generation of many-component cat states. For cat-encoded Bell states, we find they can be generated via a generalisation of the Kerr and displacement method, or via post-selection from two combined many-component cat states.

==> dk_stages.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (120.000000, 7.500000);
% Drawing wires
% Line 1: a W {\vert \alpha_i \rangle}
\draw[color=black] (0.000000,0.000000) -- (120.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\vert \alpha_i \rangle}$};
% Done with wires; drawing gates
% Line 2: a G $\hat{K}_1$ width=18
\begin{scope}
\draw[fill=white] (15.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (15.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (15.000000, -0.000000) node {$\hat{K}_1$};
\end{scope}
% Line 3: a G $\hat{D}_1$ width=18
\begin{scope}
\draw[fill=white] (45.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (45.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (45.000000, -0.000000) node {$\hat{D}_1$};
\end{scope}
% Line 4: a BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (60.000000,-7.500000) -- (60.000000,7.500000);
% Line 5: a G $\hat{K}_m$ width=18
\begin{scope}
\draw[fill=white] (75.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (75.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (75.000000, -0.000000) node {$\hat{K}_m$};
\end{scope}
% Line 6: a G $\hat{D}_m$ width=18
\begin{scope}
\draw[fill=white] (105.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (105.000000, -0.000000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (105.000000, -0.000000) node {$\hat{D}_m$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> dku_stages.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (192.000000, 22.500000);
% Drawing wires
% Line 1: a W {\vert \alpha_{0,i} \rangle}
\draw[color=black] (0.000000,15.000000) -- (192.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${\vert \alpha_{0i} \rangle}$};
% Line 2: b W {\vert \alpha_{1,i} \rangle}
\draw[color=black] (0.000000,0.000000) -- (192.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\vert \alpha_{1i} \rangle}$};
% Done with wires; drawing gates
% Line 3: a G $\hat{K}_{01}$ width=21
\begin{scope}
\draw[fill=white] (16.500000, 15.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\clip (16.500000, 15.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\draw (16.500000, 15.000000) node {$\hat{K}_{01}$};
\end{scope}
% Line 4: b G $\hat{K}_{11}$ width=21
\begin{scope}
\draw[fill=white] (16.500000, -0.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\clip (16.500000, -0.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\draw (16.500000, -0.000000) node {$\hat{K}_{11}$};
\end{scope}
% Line 5: a G $\hat{D}_{01}$ width=21
\begin{scope}
\draw[fill=white] (49.500000, 15.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\clip (49.500000, 15.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\draw (49.500000, 15.000000) node {$\hat{D}_{01}$};
\end{scope}
% Line 6: b G $\hat{D}_{11}$ width=21
\begin{scope}
\draw[fill=white] (49.500000, -0.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\clip (49.500000, -0.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\draw (49.500000, -0.000000) node {$\hat{D}_{11}$};
\end{scope}
% Line 7: a b G $\hat{U}_1$ width=18
\draw (81.000000,15.000000) -- (81.000000,0.000000);
\begin{scope}
\draw[fill=white] (81.000000, 7.500000) +(-45.000000:12.727922pt and 19.091883pt) -- +(45.000000:12.727922pt and 19.091883pt) -- +(135.000000:12.727922pt and 19.091883pt) -- +(225.000000:12.727922pt and 19.091883pt) -- cycle;
\clip (81.000000, 7.500000) +(-45.000000:12.727922pt and 19.091883pt) -- +(45.000000:12.727922pt and 19.091883pt) -- +(135.000000:12.727922pt and 19.091883pt) -- +(225.000000:12.727922pt and 19.091883pt) -- cycle;
\draw (81.000000, 7.500000) node {$\hat{U}_1$};
\end{scope}
% Line 8: a b BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (96.000000,-7.500000) -- (96.000000,22.500000);
% Line 9: a G $\hat{K}_{0m}$ width=21
\begin{scope}
\draw[fill=white] (112.500000, 15.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\clip (112.500000, 15.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\draw (112.500000, 15.000000) node {$\hat{K}_{0m}$};
\end{scope}
% Line 10: b G $\hat{K}_{1m}$ width=21
\begin{scope}
\draw[fill=white] (112.500000, -0.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\clip (112.500000, -0.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\draw (112.500000, -0.000000) node {$\hat{K}_{1m}$};
\end{scope}
% Line 11: a G $\hat{D}_{0m}$ width=21
\begin{scope}
\draw[fill=white] (145.500000, 15.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\clip (145.500000, 15.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\draw (145.500000, 15.000000) node {$\hat{D}_{0m}$};
\end{scope}
% Line 12: b G $\hat{D}_{1m}$ width=21
\begin{scope}
\draw[fill=white] (145.500000, -0.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\clip (145.500000, -0.000000) +(-45.000000:14.849242pt and 8.485281pt) -- +(45.000000:14.849242pt and 8.485281pt) -- +(135.000000:14.849242pt and 8.485281pt) -- +(225.000000:14.849242pt and 8.485281pt) -- cycle;
\draw (145.500000, -0.000000) node {$\hat{D}_{1m}$};
\end{scope}
% Line 13: a b G $\hat{U}_m$ width=18
\draw (177.000000,15.000000) -- (177.000000,0.000000);
\begin{scope}
\draw[fill=white] (177.000000, 7.500000) +(-45.000000:12.727922pt and 19.091883pt) -- +(45.000000:12.727922pt and 19.091883pt) -- +(135.000000:12.727922pt and 19.091883pt) -- +(225.000000:12.727922pt and 19.091883pt) -- cycle;
\clip (177.000000, 7.500000) +(-45.000000:12.727922pt and 19.091883pt) -- +(45.000000:12.727922pt and 19.091883pt) -- +(135.000000:12.727922pt and 19.091883pt) -- +(225.000000:12.727922pt and 19.091883pt) -- cycle;
\draw (177.000000, 7.500000) node {$\hat{U}_m$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qbell1.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt,fill=white]
\filldraw[color=white] (0.000000, -7.500000) rectangle (63.000000, 52.500000);
% Drawing wires
% Line 1: a W {\vert \text{cat}_4 (\gamma) \rangle}
\draw[color=black] (0.000000,45.000000) -- (63.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${\vert \text{cat}_4 (\gamma) \rangle}$};
% Line 2: b W {\vert 0 \rangle} {\langle n \vert}
\draw[color=black] (0.000000,30.000000) -- (49.500000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${\vert 0 \rangle}$};
% Line 5: c W {\vert \text{cat}_4 (\gamma) \rangle}
\draw[color=black] (0.000000,15.000000) -- (63.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${\vert \text{cat}_4 (\gamma) \rangle}$};
% Line 6: d W {\vert 0 \rangle} {\langle n \vert}
\draw[color=black] (0.000000,0.000000) -- (49.500000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\vert 0 \rangle}$};
% Done with wires; drawing gates
% Line 3: a b
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
% Line 7: c d
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
% Line 9: b d
\draw (27.000000,30.000000) -- (27.000000,0.000000);
\filldraw (27.000000, 30.000000) circle(1.500000pt);
\filldraw (27.000000, 0.000000) circle(1.500000pt);
% Line 11: b END
\draw[color=black] (42.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\langle n \vert}$}};
\draw[color=black] (42.000000,30.000000) node[right] {${\langle n \vert}$};
% Line 12: d END
\draw[color=black] (42.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\langle n \vert}$}};
\draw[color=black] (42.000000,0.000000) node[right] {${\langle n \vert}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qbell5.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt,fill=white]
\filldraw[color=white] (0.000000, -7.500000) rectangle (153.000000, 112.500000);
% Drawing wires
% Line 1: a W {\vert \text{cat}_{12} (\gamma) \rangle}
\draw[color=black] (0.000000,105.000000) -- (153.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {${\vert \text{cat}_{12} (\gamma) \rangle}$};
% Line 2: b W {\vert 0 \rangle} {\langle n \vert}
\draw[color=black] (0.000000,90.000000) -- (139.500000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {${\vert 0 \rangle}$};
% Line 3: c W {\vert 0 \rangle} {\langle n \vert}
\draw[color=black] (0.000000,75.000000) -- (139.500000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {${\vert 0 \rangle}$};
% Line 4: d W {\vert 0 \rangle} {\langle n \vert}
\draw[color=black] (0.000000,60.000000) -- (139.500000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${\vert 0 \rangle}$};
% Line 9: f W {\vert \text{cat}_{12} (\gamma) \rangle}
\draw[color=black] (0.000000,45.000000) -- (153.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${\vert \text{cat}_{12} (\gamma) \rangle}$};
% Line 10: g W {\vert 0 \rangle} {\langle n \vert}
\draw[color=black] (0.000000,30.000000) -- (139.500000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${\vert 0 \rangle}$};
% Line 11: h W {\vert 0 \rangle} {\langle n \vert}
\draw[color=black] (0.000000,15.000000) -- (139.500000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${\vert 0 \rangle}$};
% Line 12: i W {\vert 0 \rangle} {\langle n \vert}
\draw[color=black] (0.000000,0.000000) -- (139.500000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\vert 0 \rangle}$};
% Done with wires; drawing gates
% Line 5: a b
\draw (9.000000,105.000000) -- (9.000000,90.000000);
\filldraw (9.000000, 105.000000) circle(1.500000pt);
\filldraw (9.000000, 90.000000) circle(1.500000pt);
% Line 13: f g
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
% Line 6: a c
\draw (27.000000,105.000000) -- (27.000000,75.000000);
\filldraw (27.000000, 105.000000) circle(1.500000pt);
\filldraw (27.000000, 75.000000) circle(1.500000pt);
% Line 14: f h
\draw (27.000000,45.000000) -- (27.000000,15.000000);
\filldraw (27.000000, 45.000000) circle(1.500000pt);
\filldraw (27.000000, 15.000000) circle(1.500000pt);
% Line 7: a d
\draw (45.000000,105.000000) -- (45.000000,60.000000);
\filldraw (45.000000, 105.000000) circle(1.500000pt);
\filldraw (45.000000, 60.000000) circle(1.500000pt);
% Line 15: f i
\draw (45.000000,45.000000) -- (45.000000,0.000000);
\filldraw (45.000000, 45.000000) circle(1.500000pt);
\filldraw (45.000000, 0.000000) circle(1.500000pt);
% Line 17: TOUCH
% Line 19: b g
\draw (67.500000,90.000000) -- (67.500000,30.000000);
\filldraw (67.500000, 90.000000) circle(1.500000pt);
\filldraw (67.500000, 30.000000) circle(1.500000pt);
% Line 20: h G $\hat{R}_1$ width=15
\begin{scope}
\draw[fill=white] (67.500000, 15.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\clip (67.500000, 15.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\draw (67.500000, 15.000000) node {$\hat{R}_1$};
\end{scope}
% Line 21: TOUCH
% Line 22: c h
\draw (94.500000,75.000000) -- (94.500000,15.000000);
\filldraw (94.500000, 75.000000) circle(1.500000pt);
\filldraw (94.500000, 15.000000) circle(1.500000pt);
% Line 23: i G $\hat{R}_2$ width=15
\begin{scope}
\draw[fill=white] (94.500000, -0.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\clip (94.500000, -0.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\draw (94.500000, -0.000000) node {$\hat{R}_2$};
\end{scope}
% Line 24: d i
\draw (117.000000,60.000000) -- (117.000000,0.000000);
\filldraw (117.000000, 60.000000) circle(1.500000pt);
\filldraw (117.000000, 0.000000) circle(1.500000pt);
% Line 26: b c TOUCH
% Line 28: b END
\draw[color=black] (132.000000,90.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\langle n \vert}$}};
\draw[color=black] (132.000000,90.000000) node[right] {${\langle n \vert}$};
% Line 29: c END
\draw[color=black] (132.000000,75.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\langle n \vert}$}};
\draw[color=black] (132.000000,75.000000) node[right] {${\langle n \vert}$};
% Line 30: d END
\draw[color=black] (132.000000,60.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\langle n \vert}$}};
\draw[color=black] (132.000000,60.000000) node[right] {${\langle n \vert}$};
% Line 32: g END
\draw[color=black] (132.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\langle n \vert}$}};
\draw[color=black] (132.000000,30.000000) node[right] {${\langle n \vert}$};
% Line 33: h END
\draw[color=black] (132.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\langle n \vert}$}};
\draw[color=black] (132.000000,15.000000) node[right] {${\langle n \vert}$};
% Line 34: i END
\draw[color=black] (132.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\langle n \vert}$}};
\draw[color=black] (132.000000,0.000000) node[right] {${\langle n \vert}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qcat_e.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (99.000000, 67.500000);
% Drawing wires
% Line 1: a W {\vert \beta \rangle} {\vert \tilde{1}_L \rangle}
\draw[color=black] (0.000000,60.000000) -- (99.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${\vert \beta \rangle}$};
% Line 3: b W {\vert \beta \rangle} {\langle 0 \vert}
\draw[color=black] (0.000000,45.000000) -- (99.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${\vert \beta \rangle}$};
% Line 5: c W {\vert \beta \rangle} {\langle 0 \vert}
\draw[color=black] (0.000000,30.000000) -- (99.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${\vert \beta \rangle}$};
% Line 7: ...d W
\draw[color=black] (0.000000,15.000000) node[anchor=mid east] {$\vdots$};
% Line 8: e W {\vert \beta \rangle} {\langle 0 \vert}
\draw[color=black] (0.000000,0.000000) -- (99.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\vert \beta \rangle}$};
% Done with wires; drawing gates
% Line 2: a G $\hat{K}(1/q)$ width=35
\begin{scope}
\draw[fill=white] (23.500000, 60.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (23.500000, 60.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (23.500000, 60.000000) node {$\hat{K}(1/q)$};
\end{scope}
% Line 4: b G $\hat{K}(1/q)$ width=35
\begin{scope}
\draw[fill=white] (23.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (23.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (23.500000, 45.000000) node {$\hat{K}(1/q)$};
\end{scope}
% Line 6: c G $\hat{K}(1/q)$ width=35
\begin{scope}
\draw[fill=white] (23.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (23.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (23.500000, 30.000000) node {$\hat{K}(1/q)$};
\end{scope}
% Line 9: e G $\hat{K}(1/q)$ width=35
\begin{scope}
\draw[fill=white] (23.500000, -0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (23.500000, -0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (23.500000, -0.000000) node {$\hat{K}(1/q)$};
\end{scope}
% Line 10: a b c e G $\text{DFT}_{q \times q}$ width=40
\draw (73.000000,60.000000) -- (73.000000,0.000000);
\begin{scope}
\draw[fill=white] (73.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\clip (73.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\draw (73.000000, 30.000000) node {$\text{DFT}_{q \times q}$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (99.000000,60.000000) node[right] {${\vert \tilde{1}_L \rangle}$};
\draw[color=black] (99.000000,45.000000) node[right] {${\langle 0 \vert}$};
\draw[color=black] (99.000000,30.000000) node[right] {${\langle 0 \vert}$};
\draw[color=black] (99.000000,15.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (99.000000,0.000000) node[right] {${\langle 0 \vert}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qcat_o.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (99.000000, 67.500000);
% Drawing wires
% Line 1: a W {\vert \beta \rangle} {\langle 0 \vert}
\draw[color=black] (0.000000,60.000000) -- (99.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${\vert \beta \rangle}$};
% Line 3: b W {\vert \beta \rangle} {\vert \tilde{0}_L \rangle}
\draw[color=black] (0.000000,45.000000) -- (99.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${\vert \beta \rangle}$};
% Line 5: c W {\vert \beta \rangle} {\langle 0 \vert}
\draw[color=black] (0.000000,30.000000) -- (99.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${\vert \beta \rangle}$};
% Line 7: ...d W
\draw[color=black] (0.000000,15.000000) node[anchor=mid east] {$\vdots$};
% Line 8: e W {\vert \beta \rangle} {\langle 0 \vert}
\draw[color=black] (0.000000,0.000000) -- (99.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\vert \beta \rangle}$};
% Done with wires; drawing gates
% Line 2: a G $\hat{K}(1/q)$ width=35
\begin{scope}
\draw[fill=white] (23.500000, 60.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (23.500000, 60.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (23.500000, 60.000000) node {$\hat{K}(1/q)$};
\end{scope}
% Line 4: b G $\hat{K}(1/q)$ width=35
\begin{scope}
\draw[fill=white] (23.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (23.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (23.500000, 45.000000) node {$\hat{K}(1/q)$};
\end{scope}
% Line 6: c G $\hat{K}(1/q)$ width=35
\begin{scope}
\draw[fill=white] (23.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (23.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (23.500000, 30.000000) node {$\hat{K}(1/q)$};
\end{scope}
% Line 9: e G $\hat{K}(1/q)$ width=35
\begin{scope}
\draw[fill=white] (23.500000, -0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (23.500000, -0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (23.500000, -0.000000) node {$\hat{K}(1/q)$};
\end{scope}
% Line 10: a b c e G $\text{DFT}_{q \times q}$ width=40
\draw (73.000000,60.000000) -- (73.000000,0.000000);
\begin{scope}
\draw[fill=white] (73.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\clip (73.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\draw (73.000000, 30.000000) node {$\text{DFT}_{q \times q}$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (99.000000,60.000000) node[right] {${\langle 0 \vert}$};
\draw[color=black] (99.000000,45.000000) node[right] {${\vert \tilde{0}_L \rangle}$};
\draw[color=black] (99.000000,30.000000) node[right] {${\langle 0 \vert}$};
\draw[color=black] (99.000000,15.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (99.000000,0.000000) node[right] {${\langle 0 \vert}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> udamp.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (27.000000, 37.500000);
% Drawing wires
% Line 1: a W {\vert 0 \rangle} {\langle 0 \vert}
\draw[color=black] (0.000000,30.000000) -- (27.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${\vert 0 \rangle}$};
% Line 2: b c W {\vert \tilde{\Psi}_L \rangle}<
\draw[color=black] (0.000000,15.000000) -- (27.000000,15.000000);
%   Deferring wire label at (0.000000,15.000000)
% Line 2: b c W {\vert \tilde{\Psi}_L \rangle}<
\draw[color=black] (0.000000,0.000000) -- (27.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,18.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.750000) -- (0.000000,18.750000);
\draw[color=black] (-4.000000,7.500000) node[left] {${\vert \tilde{\Psi}_L \rangle}$};
% Done with wires; drawing gates
% Line 3: a b G $\hat{U}_d$ width=15
\draw (13.500000,30.000000) -- (13.500000,15.000000);
\begin{scope}
\draw[fill=white] (13.500000, 22.500000) +(-45.000000:10.606602pt and 19.091883pt) -- +(45.000000:10.606602pt and 19.091883pt) -- +(135.000000:10.606602pt and 19.091883pt) -- +(225.000000:10.606602pt and 19.091883pt) -- cycle;
\clip (13.500000, 22.500000) +(-45.000000:10.606602pt and 19.091883pt) -- +(45.000000:10.606602pt and 19.091883pt) -- +(135.000000:10.606602pt and 19.091883pt) -- +(225.000000:10.606602pt and 19.091883pt) -- cycle;
\draw (13.500000, 22.500000) node {$\hat{U}_d$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (27.000000,30.000000) node[right] {${\langle 0 \vert}$};
%   Deferring wire label at (27.000000,15.000000)
\filldraw[color=white,fill=white] (27.000000,-3.750000) rectangle (31.000000,18.750000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (27.000000,-3.750000) -- (27.000000,18.750000);
\draw[color=black] (31.000000,7.500000) node[right] {${\vert \underline{\tilde{\Psi}}_L \rangle}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

